The fattened Davis complex and weighted $L^2$-(co)homology of Coxeter groups

Associated to a Coxeter system $(W,S)$ there is a contractible simplicial complex $\Sigma$ called the Davis complex on which $W$ acts properly and cocompactly by reflections. Given a positive real multiparameter $\mathbf{q}$, one can define the weighted $L^2$-(co)homology groups of $\Sigma$ and associate to them a nonnegative real number called the weighted $L^2$-Betti number. Not much is known about the behavior of these groups when $\mathbf{q}$ lies outside a certain restricted range, and weighted $L^2$-Betti numbers have proven difficult to compute. In this article we propose a program to compute the weighted $L^2$-(co)homology of $\Sigma$ by considering a thickened version of this complex. The program proves especially successful provided that the weighted $L^2$-(co)homology of certain infinite special subgroups of $W$ vanishes in low dimensions. We then use our complex to perform computations for many examples of Coxeter groups, in most cases providing explicit formulas for the weighted $L^2$-Betti numbers.

==> boundaryk5.tex <==
\[\begin{tikzpicture}
\tikzstyle{vertex}=[circle, draw, inner sep=0pt, minimum size=0pt]
\tikzstyle{every node}=[circle,inner sep=0pt,minimum size=0pt]

	\vertex (v) at (.5,-.5,0) {};
	\vertex (x) at (.5,3,0) {};
	\vertex (y) at (4,-3,.5) {};
    \vertex (z) at (.5,-3,5) {};
    \vertex (w) at (-2.5,-3,-2.5) {};

\path[white]
    (v) edge node[pos=.1] (v1) {} node[pos=.6] (x1) {} (x)
    (v) edge node[pos=.1] (v2) {} node[pos=.75] (y1) {} (y)
    (v) edge node[pos=.1] (v3) {} node[pos=.8] (z1) {} (z)
    (v) edge node[pos=.1] (v4) {} node[pos=.7] (w1) {} (w)
    (x) edge node[pos=.1] (x3) {} node[pos=.95] (y2) {} (y)
    (x) edge node[pos=.1] (x2) {} node[pos=.9] (z2) {} (z)
    (x) edge node[pos=.1] (x4) {} node[pos=.9] (w2) {} (w)
    (y) edge node[pos=.1] (y3) {} node[pos=.92] (z3) {} (z)
    (y) edge node[pos=.1] (y4) {} node[pos=.92] (w3) {} (w)
    (z) edge node[pos=.1] (z4) {} node[pos=.92] (w4) {} (w)
    ;

\path
    (v1) edge node[pos=.2] (v11) {} node[pos=.8] (v21) {} (v2)
    (v1) edge node[pos=.2] (v12) {} node[pos=.8] (v31) {} (v3)
    (v1) edge node[pos=.2] (v13) {} node[pos=.8] (v41) {} (v4)
    (v2) edge node[pos=.2] (v22) {} node[pos=.8] (v32) {} (v3)
    (v2) edge node[pos=.2] (v23) {} node[pos=.8] (v42) {} (v4)
    (v3) edge node[pos=.2] (v33) {} node[pos=.8] (v43) {} (v4)
    ;

\path[draw, line width=1pt, white] (v1) -- (v11);
\path[draw, line width=1pt, white] (v1) -- (v12);
\path[draw, line width=1pt, white] (v1) -- (v13);
\path[draw, line width=1pt, white] (v2) -- (v21);
\path[draw, line width=1pt, white] (v2) -- (v22);
\path[draw, line width=1pt, white] (v2) -- (v23);
\path[draw, line width=1pt, white] (v3) -- (v31);
\path[draw, line width=1pt, white] (v3) -- (v32);
\path[draw, line width=1pt, white] (v3) -- (v33);
\path[draw, line width=1pt, white] (v4) -- (v41);
\path[draw, line width=1pt, white] (v4) -- (v42);
\path[draw, line width=1pt, white] (v4) -- (v43);

\path
    (v11) edge (v12)
    (v12) edge (v13)
    (v13) edge (v11)
    (v21) edge (v22)
    (v22) edge (v23)
    (v23) edge (v21)
    (v31) edge (v32)
    (v32) edge (v33)
    (v33) edge (v31)
    (v41) edge (v42)
    (v42) edge (v43)
    (v43) edge (v41)
    ;

\path
    (x1) edge node[pos=.2] (x11) {} node[pos=.8] (x21) {} (x2)
    (x1) edge node[pos=.2] (x12) {} node[pos=.8] (x31) {} (x3)
    (x1) edge node[pos=.2] (x13) {} node[pos=.8] (x41) {} (x4)
    (x2) edge node[pos=.2] (x22) {} node[pos=.8] (x32) {} (x3)
    (x2) edge node[pos=.2] (x23) {} node[pos=.8] (x42) {} (x4)
    (x3) edge node[pos=.2] (x33) {} node[pos=.8] (x43) {} (x4)
    ;

\path[draw, line width=1pt, white] (x1) -- (x11);
\path[draw, line width=1pt, white] (x1) -- (x12);
\path[draw, line width=1pt, white] (x1) -- (x13);
\path[draw, line width=1pt, white] (x2) -- (x21);
\path[draw, line width=1pt, white] (x2) -- (x22);
\path[draw, line width=1pt, white] (x2) -- (x23);
\path[draw, line width=1pt, white] (x3) -- (x31);
\path[draw, line width=1pt, white] (x3) -- (x32);
\path[draw, line width=1pt, white] (x3) -- (x33);
\path[draw, line width=1pt, white] (x4) -- (x41);
\path[draw, line width=1pt, white] (x4) -- (x42);
\path[draw, line width=1pt, white] (x4) -- (x43);

\path
    (x11) edge (x12)
    (x12) edge (x13)
    (x13) edge (x11)
    (x21) edge (x22)
    (x22) edge (x23)
    (x23) edge (x21)
    (x31) edge (x32)
    (x32) edge (x33)
    (x33) edge (x31)
    (x41) edge (x42)
    (x42) edge (x43)
    (x43) edge (x41)
    ;

%connecting v tetrahedron to x tetrahedron
\path
    (x11) edge (v12)
    (x12) edge (v11)
    (x13) edge (v13)
;

\path
    (y1) edge node[pos=.2] (y11) {} node[pos=.8] (y21) {} (y2)
    (y1) edge node[pos=.2] (y12) {} node[pos=.8] (y31) {} (y3)
    (y1) edge node[pos=.2] (y13) {} node[pos=.8] (y41) {}(y4)
    (y2) edge node[pos=.2] (y22) {} node[pos=.8] (y32) {} (y3)
    (y2) edge node[pos=.2] (y23) {} node[pos=.8] (y42) {} (y4)
    (y3) edge node[pos=.2] (y33) {} node[pos=.8] (y43) {} (y4)
    ;

\path[draw, line width=1pt, white] (y1) -- (y11);
\path[draw, line width=1pt, white] (y1) -- (y12);
\path[draw, line width=1pt, white] (y1) -- (y13);
\path[draw, line width=1pt, white] (y2) -- (y21);
\path[draw, line width=1pt, white] (y2) -- (y22);
\path[draw, line width=1pt, white] (y2) -- (y23);
\path[draw, line width=1pt, white] (y3) -- (y31);
\path[draw, line width=1pt, white] (y3) -- (y32);
\path[draw, line width=1pt, white] (y3) -- (y33);
\path[draw, line width=1pt, white] (y4) -- (y41);
\path[draw, line width=1pt, white] (y4) -- (y42);
\path[draw, line width=1pt, white] (y4) -- (y43);

\path
    (y11) edge (y12)
    (y12) edge (y13)
    (y13) edge (y11)
    (y21) edge (y22)
    (y22) edge (y23)
    (y23) edge (y21)
    (y31) edge (y32)
    (y32) edge (y33)
    (y33) edge (y31)
    (y41) edge (y42)
    (y42) edge (y43)
    (y43) edge (y41)
    ;

%connecting x tetrahedron to y tetrahedron
\path
    (x31) edge [out=-20,in=60] (y21)
    (x32) edge [out=-20,in=60] (y22)
    (x33) edge [out=-20,in=60] (y23)
    ;

%connecting v tetrahedron to y tetrahedron
\path
    (v21) edge (y11)
    (v22) edge (y12)
    (v23) edge (y13)
    ;
\path
    (z1) edge node[pos=.2] (z11) {} node[pos=.8] (z21) {} (z2)
    (z1) edge node[pos=.2] (z12) {} node[pos=.8] (z31) {} (z3)
    (z1) edge node[pos=.2] (z13) {} node[pos=.8] (z41) {} (z4)
    (z2) edge node[pos=.2] (z22) {} node[pos=.8] (z32) {} (z3)
    (z2) edge node[pos=.2] (z23) {} node[pos=.8] (z42) {} (z4)
    (z3) edge node[pos=.2] (z33) {} node[pos=.8] (z43) {} (z4)
    ;

\path[draw, line width=1pt, white] (z1) -- (z11);
\path[draw, line width=1pt, white] (z1) -- (z12);
\path[draw, line width=1pt, white] (z1) -- (z13);
\path[draw, line width=1pt, white] (z2) -- (z21);
\path[draw, line width=1pt, white] (z2) -- (z22);
\path[draw, line width=1pt, white] (z2) -- (z23);
\path[draw, line width=1pt, white] (z3) -- (z31);
\path[draw, line width=1pt, white] (z3) -- (z32);
\path[draw, line width=1pt, white] (z3) -- (z33);
\path[draw, line width=1pt, white] (z4) -- (z41);
\path[draw, line width=1pt, white] (z4) -- (z42);
\path[draw, line width=1pt, white] (z4) -- (z43);

\path
    (z11) edge (z12)
    (z12) edge (z13)
    (z13) edge (z11)
    (z21) edge (z22)
    (z22) edge (z23)
    (z23) edge (z21)
    (z31) edge (z32)
    (z32) edge (z33)
    (z33) edge (z31)
    (z41) edge (z42)
    (z42) edge (z43)
    (z43) edge (z41)
    ;

%connecting y tetrahedron to z tetrahedron
\path
    (y31) edge [out=-100,in=-10] (z31)
    (y32) edge [out=-100,in=-10] (z32)
    (y33) edge [out=-100,in=-10] (z33)
    ;

%connecting x tetrahedron to z tetrahedron
\path
    (x21) edge [out=-130,in=90] (z21)
    (x22) edge [out=-130,in=90] (z22)
    (x23) edge [out=-130,in=90] (z23)
    ;

%connecting v tetrahedron to z tetrahedron
\path
    (v31) edge (z11)
    (v32) edge (z12)
    (v33) edge (z13)
    ;

\path
    (w1) edge node[pos=.2] (w11) {} node[pos=.8] (w21) {} (w2)
    (w1) edge node[pos=.2] (w12) {} node[pos=.8] (w31) {} (w3)
    (w1) edge node[pos=.2] (w13) {} node[pos=.8] (w41) {} (w4)
    (w2) edge node[pos=.2] (w22) {} node[pos=.8] (w32) {} (w3)
    (w2) edge node[pos=.2] (w23) {} node[pos=.8] (w42) {} (w4)
    (w3) edge node[pos=.2] (w33) {} node[pos=.8] (w43) {} (w4)
    ;

\path[draw, line width=1pt, white] (w1) -- (w11);
\path[draw, line width=1pt, white] (w1) -- (w12);
\path[draw, line width=1pt, white] (w1) -- (w13);
\path[draw, line width=1pt, white] (w2) -- (w21);
\path[draw, line width=1pt, white] (w2) -- (w22);
\path[draw, line width=1pt, white] (w2) -- (w23);
\path[draw, line width=1pt, white] (w3) -- (w31);
\path[draw, line width=1pt, white] (w3) -- (w32);
\path[draw, line width=1pt, white] (w3) -- (w33);
\path[draw, line width=1pt, white] (w4) -- (w41);
\path[draw, line width=1pt, white] (w4) -- (w42);
\path[draw, line width=1pt, white] (w4) -- (w43);

\path
    (w11) edge (w12)
    (w12) edge (w13)
    (w13) edge (w11)
    (w21) edge (w22)
    (w22) edge (w23)
    (w23) edge (w21)
    (w31) edge (w32)
    (w32) edge (w33)
    (w33) edge (w31)
    (w41) edge (w42)
    (w42) edge (w43)
    (w43) edge (w41)
    ;

%connecting z tetrahedron to w tetrahedron
\path
    (z41) edge [out=160,in=-150] (w41)
    (z42) edge [out=160,in=-150] (w42)
    (z43) edge [out=160,in=-150] (w43)
    ;

%connecting y tetrahedron to w tetrahedron
\path
    (y41) edge [out=140,in=20] (w31)
    (y42) edge [out=140,in=20] (w32)
    (y43) edge [out=140,in=20] (w33)
    ;

%connecting x tetrahedron to w tetrahedron
\path
    (x41) edge [out=-160,in=100] (w21)
    (x42) edge [out=-160,in=100] (w22)
    (x43) edge [out=-160,in=100] (w23)
    ;
%connecting v tetrahedron to w tetrahedron
\path
    (v41) edge (w11)
    (v42) edge (w12)
    (v43) edge (w13)
    ;



\end{tikzpicture}\]


==> cubeoctadual.tex <==
\[\begin{tikzpicture}[scale=1]
\tikzstyle{vertex}=[circle, fill=black, draw, inner sep=0pt, minimum size=1pt]

%cube coordinates
\coordinate (c0) at (0,0,0);
\coordinate (c1) at (0,2,0);
\coordinate (c2) at (0,2,2);
\coordinate (c3) at (0,0,2);
\coordinate (c4) at (2,0,0);
\coordinate (c5) at (2,2,0);
\coordinate (c6) at (2,2,2);
\coordinate (c7) at (2,0,2);

%octahedron coordinates
\coordinate (o1) at (1,2,1);  %on top face of cube
\coordinate (o2) at (1,1,2);  %front face
\coordinate (o3) at (0,1,1);  %left
\coordinate (o4) at (1,1,0);  %back
\coordinate (o5) at (1,0,1);  %bottom
\coordinate (o6) at (2,1,1);  %right


%drawing the cube
\path[gray,dashed]
    (c0) edge (c1)
    (c0) edge (c3)
    (c0) edge (c4)
    ;
\path
    (c1) edge (c2)
    (c1) edge (c5)
    (c2) edge (c3)
    (c2) edge (c6)
    (c3) edge (c7)
    (c4) edge (c5)
    (c4) edge (c7)
    (c5) edge (c6)
    (c6) edge (c7)
    ;


%drawing the octahedron
\path
    (o1) edge (o2)
    (o1) edge (o3)
    (o1) edge (o6)
    (o2) edge (o5)
    (o2) edge (o6)
    (o2) edge (o3)
    (o3) edge (o5)
    (o5) edge (o6)
    ;
\path[gray,dashed]
    (o1) edge (o4)
    (o4) edge (o6)
    (o4) edge (o3)
    (o4) edge (o5)
;

\end{tikzpicture}\]


==> davisinfdavis.tex <==
\[\begin{tikzpicture}[scale=1.5]
\tikzstyle{vertex}=[circle, fill=black, draw, inner sep=0pt, minimum size=1pt]
\tikzstyle{every node}=[draw,circle,fill=white,minimum size=0pt,
                            inner sep=0pt]
\begin{scope}[rotate=-23]

\path[transparent]
    (1,1,1) edge node[pos=0.2] (r1) {} node[pos=0.8] (s1) {} (1,-1,-1)
    (1,1,1) edge node[pos=0.2] (r3) {} node[pos=0.8] (u1) {} (-1,1,-1)
    (1,-1,-1) edge node[pos=0.2] (s2) {} node[pos=0.8] (t2) {} (-1,-1,1)
    (-1,-1,1) edge node[pos=0.2] (t3) {} node[pos=0.8] (u3) {} (-1,1,-1)
    (1,-1,-1) edge node[pos=0.2] (s3) {} node[pos=0.8] (u2) {} (-1,1,-1)
    (1,1,1) edge node[pos=0.2] (r2) {} node[pos=0.8] (t1) {} (-1,-1,1)
    ;

%truncated vertex coordinates
\path[transparent]
    (r3) edge (r1)
    (s1) edge (s2)
    (s2) edge node[pos=0.6] (s11) {} (s3)
    (s3) edge node[pos=0.4] (s22) {} (s1)
    (t2) edge (t3)
    (u1) edge node[pos=0.6] (u11) {} (u2)
    (u2) edge node[pos=0.4] (u22) {} (u3)
    (u3) edge (u1)
    (r1) edge node[pos=0.6] (r11) {} (r2)
    (r2) edge node[pos=0.4] (r22) {} (r3)
    (t1) edge node[pos=0.4] (t22) {} (t2)
    (t3) edge node[pos=0.6] (t11) {} (t1)
    ;

%truncated stuff behind Davis chamber
\path[gray,dashed]
    (r11) edge (t22)
    (r22) edge (t11)
    (r11) edge (r22)
    (t11) edge (t22)
    ;
\path[gray,dashed]
    (t3) edge (t11)
    (t2) edge (t22)
    (r3) edge (r22)
    (r1) edge (r11)
    ;
\path[black!60!white, dotted]
    (1,1,1) edge (-1,-1,1)
    ;

%barycenter of tetrahedron
\vertex (b) at (0,0,0) {};

%barycenters of faces
\vertex (f1) at (1/3,-1/3,1/3) {};
\vertex (f2) at (-1/3,1/3,1/3) {};
\vertex (f3) at (-1/3,-1/3,-1/3) {};
\vertex (f4) at (1/3,1/3,-1/3) {};

%barycenters of edges
\vertex (e1) at (1,0,0) {};
\vertex (e2) at (0,-1,0) {};
\vertex (e3) at (0,1,0) {};
\vertex (e4) at (-1,0,0) {};
%davis chamber

\draw[fill=gray!70] (e1.center) -- (f1.center) -- (b.center) -- cycle;
\draw[fill=gray!70] (e1.center) -- (f4.center) -- (b.center) -- cycle;
\draw[fill=gray!70] (f4.center) -- (e3.center) -- (b.center) -- cycle;
\draw[fill=gray!70] (e3.center) -- (f2.center) -- (b.center) -- cycle;
\draw[fill=gray!70] (f2.center) -- (e4.center) -- (b.center) -- cycle;
\draw[fill=gray!70] (e4.center) -- (f3.center) -- (b.center) -- cycle;
\draw[fill=gray!70] (f3.center) -- (e2.center) -- (b.center) -- cycle;
\draw[fill=gray!70] (e2.center) -- (f1.center) -- (b.center) -- cycle;

\path
    (b) edge (f1)
    (b) edge (f2)
    (b) edge (f3)
    (b) edge (f4)
    (b) edge (e1)
    (b) edge (e2)
    (b) edge (e3)
    (b) edge (e4)
    (e1) edge (f1)
    (e1) edge (f4)
    (e2) edge (f1)
    (e2) edge (f3)
    (e4) edge (f3)
    (e4) edge (f2)
    (e3) edge (f2)
    (e3) edge (f4)
    ;

%truncated vertex components
\path
    (s2) edge (s11)
    (s2) edge (s1)
    (s1) edge (s22)
    (t3) edge (t2)
    (u3) edge (u1)
    (u3) edge (u22)
    (u1) edge (u11)
    (r1) edge (r3)
    ;


%truncated edge components
\path
    (s11) edge (s22)
    (s11) edge (u22)
    (s22) edge (u11)
    (u11) edge (u22)
    ;

%connecting edge and vertex components
\path
    (t2) edge (s2)
    (s1) edge (r1)
    (r3) edge (u1)
    (t3) edge (u3)
    ;

%drawing original edges and vertices
\path[dotted]
    (1,-1,-1) edge (s1)
    (1,-1,-1) edge (s2)
    (1,-1,-1) edge (-1,1,-1)
    (-1,1,-1) edge (u1)
    (-1,1,-1) edge (u3)
    (1,1,1) edge (r3)
    (1,1,1) edge (r1)
    (-1,-1,1) edge (t2)
    (-1,-1,1) edge (t3)
    ;



\end{scope}
\end{tikzpicture}\]

==> k6.tex <==
\[\begin{tikzpicture}
\tikzstyle{vertex}=[circle, draw, inner sep=0pt, minimum size=4pt]
\tikzstyle{every node}=[circle,inner sep=0pt,minimum size=0pt]

\vertex (a) at (0,0) {};
\vertex (b) at (0,1) {};
\vertex (c) at (1,.5) {};
\vertex (d) at (2,.5) {};
\vertex (e) at (3,0) {};
\vertex (f) at (3,1) {};

\path
    (a) edge node[pos=.5,left=0.5pt] (q) {$q$} (b)
    (a) edge node[pos=.5,below=0.5pt] (r) {$r$} (c)
    (b) edge node[pos=.5,above=0.5pt] (s) {$s$} (c)
    (c) edge node[pos=.5,above=0.5pt] (m) {$m$} (d)
    (d) edge node[pos=.5,below=0.5pt] (t) {$t$} (e)
    (d) edge node[pos=.5,above=0.5pt] (u) {$u$} (f)
    (e) edge node[pos=.5,right=0.5pt] (v) {$v$} (f)
;
\end{tikzpicture}\]
$\frac{1}{q} +\frac{1}{r}+\frac{1}{s}=1$, \hskip2mm $\frac{1}{t} +\frac{1}{u}+\frac{1}{v}=1$, \hskip2mm {\small $m=2,3,4$
\vskip2mm
\begin{center}\begin{itemize}
\item If $m=3$, then $s,r,u,t\neq 6$ and either $s,r\neq 4$ or $u,t\neq 4$.
\item If $m=4$, then $s,r,u,t\neq 4,6$.
\end{itemize}\end{center}}


==> thmproof.tex <==
\[\begin{tikzpicture}
\tikzstyle{vertex}=[circle, draw, inner sep=0pt, minimum size=0pt]
\tikzstyle{every node}=[circle,inner sep=0pt,minimum size=0pt]

\vertex (x1) at (0,0) {};
\vertex (x2) at (10,0) {};

\path[|->]
    (x1) edge node[pos=0,below=6pt] (0) {$\mathbf{0}$} node[pos=.2,below=5pt] (q1) {$\mathbf{q}^{\text{ }}$} node[pos=.5,below=6pt] (1) {$\mathbf{1}$} node[pos=.8,below=5pt] (q2) {$\mathbf{q}^{-1}$} (x2)
    ;

\path[->]
    (q1) edge [out=-50,in=210] node[pos=.5,above=2pt] (map) {$m_\mathbf{q}$} (q2)
;

\draw (q1) edge node[pos=1,above=5.5pt] (psi) {$\psi$} ++(0,0.45);
\draw (q2) edge node[pos=1,above=0.5pt] (mpsi) {$m_{\mathbf{q}}\psi$} ++(0,0.6);
\draw (1) edge node[pos=1,above=0.5pt] (mpsi1) {$m_{\mathbf{q}}\psi$} ++(0,0.45);

\path[->]
    (mpsi) edge (mpsi1);
;
\end{tikzpicture}\]


==> truncatedtetrahedron.tex <==
\[\begin{tikzpicture}[scale=1.6]
\tikzstyle{vertex}=[circle, fill=black, draw, inner sep=0pt, minimum size=1pt]
\tikzstyle{every node}=[draw,circle,fill=white,minimum size=0pt,
                            inner sep=0pt]
\begin{scope}[rotate=-23]

\path[transparent]
    (1,1,1) edge node[pos=0.2] (r1) {} node[pos=0.8] (s1) {} (1,-1,-1)
    (1,1,1) edge node[pos=0.2] (r3) {} node[pos=0.8] (u1) {} (-1,1,-1)
    (1,-1,-1) edge node[pos=0.2] (s2) {} node[pos=0.8] (t2) {} (-1,-1,1)
    (-1,-1,1) edge node[pos=0.2] (t3) {} node[pos=0.8] (u3) {} (-1,1,-1)
    (1,-1,-1) edge node[pos=0.2] (s3) {} node[pos=0.8] (u2) {} (-1,1,-1)
    (1,1,1) edge node[pos=0.2] (r2) {} node[pos=0.8] (t1) {} (-1,-1,1)
    ;

%truncated vertex edges
\path
    (r3) edge (r1)
    (s1) edge (s2)
    (s2) edge (s3)
    (s3) edge (s1)
    (u1) edge (u2)
    (u2) edge (u3)
    (u3) edge (u1)
    (t2) edge (t3)

    ;

\path[gray, dashed]
    (r1) edge (r2)
    (r2) edge (r3)
    (t1) edge (t2)
    (t3) edge (t1)
    ;

%truncated tetrahedron missing edges
\path
    (s3) edge (u2)
    (t3) edge (u3)
    (s2) edge (t2)
    (r3) edge (u1)
    (r1) edge (s1)
;

\path[gray, dashed]
    (r2) edge (t1)
;
\end{scope}
\end{tikzpicture}\]

